More results on the number of zeros of multiplicity at least r

We consider multivariate polynomials and investigate how many zeros of multiplicity at least $r$ they can have over a Cartesian product of finite subsets of a field. Here r is any prescribed positive integer and the definition of multiplicity that we use is the one related to Hasse derivatives. As a generalization of material in [2,5] a general version of the Schwartz-Zippel was presented in [8] which from the leading monomial -- with respect to a lexicographic ordering -- estimates the sum of zeros when counted with multiplicity. The corresponding corollary on the number of zeros of multiplicity at least $r$ is in general not sharp and therefore in [8] a recursively defined function $D$ was introduced using which one can derive improved information. The recursive function being rather complicated, the only known closed formula consequences of it are for the case of two variables [8]. In the present paper we derive closed formula consequences for arbitrary many variables, but for the powers in the leading monomial being not too large. Our bound can be viewed as a generalization of the footprint bound [10,6] -- the classical footprint bound taking not multiplicity into account.

==> impl.tex <==
\begin{picture}(-14,0)%
\includegraphics[width=225pt]{impl-bw.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3840,4249)(1,-3200)
\put(2656,-3346){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2/3$}%
}}}}
\put(181,-2806){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$O$}%
}}}}
\put(181,-350){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2/3$}%
}}}}
\put(3826,-2221){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2/3$}%
}}}}
\end{picture}%

